A New Framework for Centrality Measures in Multiplex Networks

The non-trivial structure of such complex systems makes the analysis of their collective behavior a challenge. The problem is even more difficult when the information is distributed across networks (e.g., communication networks in different media); in this case, it becomes impossible to have a complete, or even partial picture, if situations are analyzed separately within each network due to sparsity. A multiplex network is well-suited to model the complexity of this kind of systems by preserving the semantics associated with each network. Centrality measures are fundamental for the identification of key players, but existing approaches are typically designed to capture a predefined aspect of the system, ignoring or merging the semantics of the individual layers.

==> multiplex-img.tex <==
%!TEX root = ./Multi-HITS.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Multiplex Network
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.65,on grid]
	\begin{scope}[
		yshift=-130,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant
	]
		\fill[white,fill opacity=.75] (1,1.5) rectangle (6.8,5.8); 
		\draw[black, dashed,thick] (1,1.5) rectangle (6.8,5.8); 
		
		\draw[fill=black,opacity=0.4, thick] 
			(5,2) node(111){} circle (.1) 
			(2,2) circle (.1)
			(5.8,4.1) circle (.1)
			(3.5,5) circle (.1);
		 
		 
		\draw[-latex, thin,dotted]
			(3.55,4.85) to (4.85,2.05);
			
		\draw[-latex, thin,dotted]
			(2.15,1.92) to (3.55,4.85); 			
			
		\draw[-latex, thin,dotted]
			(2.15,2) to (5.7,4.1);
				
		\draw[-latex, thin,dotted]
			(4.85,2.05) to (2.15,2.05); 
		
		
		\fill[black]
			(-0.1,6.0) node[above, scale=.7] {\textbf{Layer $\mathcal{L}-1$}}
			(-0.1,5.5) node[above, scale=.7] {\textbf{(} $A_{\mathcal{L}-1}$, $A^T_{\mathcal{L}-1}$ \textbf{)}}
			(5.1,1.9) node[right,scale=.7]{\bf 1}
			(1.9,1.9) node[left,scale=.7]{\bf 2}
			(5.8,4.1)  node[right,scale=.7]{\bf 3}
			(3.5,5.1) node[above,scale=.7]{\bf 4}; 
			
	\end{scope} 
	
	\begin{scope}[
		yshift=-105,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant	]	
		%\fill[white,fill opacity=.] (1,1.5) rectangle (6.8,5.8); 
		\draw[black, dashed, very thin,opacity=0.3] (1,1.5) rectangle (6.8,5.8);  	
		\fill[black]
			(-0.1,6.0) node[above, scale=.7,opacity=0.3] {\textbf{Layer $..$}};
	\end{scope}


	\begin{scope}[
		yshift=-80,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant	]	
		\fill[white,fill opacity=.75] (1,1.5) rectangle (6.8,5.8); 
		\draw[black, dashed, thick] (1,1.5) rectangle (6.8,5.8);  
			
		\draw[fill=black,opacity=0.4, thick]  
			(5,2) node(111){} circle (.1) 
			(2,2) circle (.1)
			(5.8,4.1) circle (.1)
			(3.5,5) circle (.1);
			
			\draw[-latex, thin,dotted]
			(3.55,4.85) to (4.85,2.05);
			\draw[-latex, thin,dotted]
			(2.15,2.05) to (4.85,2.05);
		
		\fill[black]
			(-0.1,6.0) node[above, scale=.7] {\textbf{Layer $\ell$}}
			(-0.1,5.5) node[above, scale=.7] {\textbf{(}  $A_\ell$, $A_\ell^T$ \textbf{)} }
			(5.1,1.9) node[right,scale=.7]{\bf 1}
			(1.9,1.9) node[left,scale=.7]{\bf 2}
			(3.5,5.1) node[above,scale=.7]{\bf 3};
	\end{scope}
	
	\begin{scope}[
		yshift=-55,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant	]	
		%\fill[white,fill opacity=.] (1,1.5) rectangle (6.8,5.8); 
		\draw[black, dashed, very thin,opacity=0.3] (1,1.5) rectangle (6.8,5.8);  	
		
		\fill[black]
			(-0.1,6.0) node[above, scale=.7,opacity=0.3] {\textbf{Layer $..$}};
%			(-0.1,5.5) node[above, scale=.7,opacity=0.3] {\textbf{(}  $A_{...}$, $A_{...}^T$ \textbf{)} };
		
	\end{scope}

	
	% Layer 1
	\begin{scope}[
		yshift=-30,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant
	] 
		\fill[white,fill opacity=.75] (1,1.5) rectangle (6.8,5.8); 
		\draw[black, dashed, thick] (1,1.5) rectangle (6.8,5.8); 
		
		\draw[fill=black,opacity=0.4, thick]  
			(5,2) node(111){} circle (.1) 
			(2,2) circle (.1)
			(5.8,4.1) circle (.1)
			(3.5,5) circle (.1);
		 
		\draw[-latex, thin,dotted]
			(3.55,4.85) to (4.85,2.05);
		\draw[-latex, thin,dotted]
			(2.15,1.92) to (4.85,1.92); 
			
			
		\draw[-latex, thin,dotted]
			(2.15,2) to (5.7,4.1);
				
		\draw[-latex, thin,dotted]
			(4.85,2.05) to (2.15,2.05); 
		\fill[black]
			(-0.1,6.0) node[above, scale=.7] {\textbf{Layer 1}}	
			(-0.1,5.5) node[above, scale=.7] {\textbf{(}  $A_1$, $A_1^T$ \textbf{)} }
			(5.1,1.9) node[right,scale=.7]{\bf 1}
			(1.9,1.9) node[left,scale=.7]{\bf 2}
			(3.5,5.1) node[above,scale=.7]{\bf 3};	
	\end{scope}
	
	% Interlayer crossconnections
	%\draw[black, dotted, thick, decoration={ segment length=1mm, amplitude=0.6mm},opacity=1] (-3.8,1.1) to (-3.8, 2.25);
	%\draw[black, dotted, thick, decoration={ segment length=1mm, amplitude=0.6mm},opacity=1] (-3.8,2.7) to (-3.8, 3.8);
	%\draw[black, dotted, thick, decoration={ segment length=1mm, amplitude=0.6mm},opacity=1] (-3.8,4.3) to (-3.8, 5);
	\draw[black, dotted, thick, decoration={ segment length=1mm, amplitude=0.6mm},opacity=0.65] (-4.45,1) to (-4.45, 2.55);
	\draw[black, dotted, thick, decoration={ segment length=1mm, amplitude=0.6mm},opacity=0.65] (-4.45,2.85) to (-4.45, 4.2);
	
	
	% Layer 0
	\begin{scope}[
		yshift=0,
		every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant
	]
		\fill[white,fill opacity=.75] (1,1.5) rectangle (6.8,5.8); 
		\draw[black, dashed, thick] (1,1.5) rectangle (6.8,5.8); 
		
		\draw [fill=black,opacity=0.4, thick]
			(5,2) node(111){} circle (.1)
			(2,2) circle (.1)
			(5.8,4.1) circle (.1)
			(3.5,5) circle (.1);

		\draw[-latex, thin,dotted]
			(3.6,4.9) to (4.9,2.1);
		\draw[-latex, thin,dotted]
			(2.15,2) to (4.85,2);
			
		\draw[-latex, thin,dotted]
			(5.7,4.1) to (2.15,2);
			
		\draw[-latex, thin,dotted]
			(2.1,2.1) to (3.4,4.9);
		
		
		\fill[black]
			(-0.1,6.0) node[above, scale=.7] {\textbf{Layer 0}}
			(-0.1,5.5) node[above, scale=.7] {\textbf{(} $A_0$, $A_0^T$ \textbf{)} }
			(5.1,1.9) node[right,scale=.7]{\bf 1}
			(1.9,1.9) node[left,scale=.7]{\bf 2}
			(5.8,4.1)  node[right,scale=.7]{\bf 3}
			(3.5,5.1) node[above,scale=.7]{\bf 4}; 
			
	\end{scope} 
\end{tikzpicture}

==> ring-plain-img.tex <==
%!TEX root = ./Multi-HITS.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Ring in a Multiplex Network
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[scale=0.75,on grid]
\begin{scope}[every node/.style={circle,thick,draw}]				
    \node (A)[minimum size=0.2cm] at (2.5,1.767949192) 	{$1$};
    \node (B)[minimum size=0.2cm] at (1.5,3.5) 			{$2$};
    \node (C)[minimum size=0.2cm] at (2.5,5.232050808) 	{$3$};
    \node (D)[minimum size=0.2cm] at (4.7,5.232050808) 	{$4$}; 
    \node (E)[minimum size=0.2cm] at (5.7,3.5) 			{$5$}; 
    \node (F)[minimum size=0.2cm] at (4.7,1.767949192) 	{$6$}; 
    \node[draw=none] at (3.65,0) {$Layer$ \textit{0}};
    
    \node (A1)[minimum size=0.2cm] at (8.5,1.767949192) 	{$1$};
    \node (B1)[minimum size=0.2cm] at (7.5,3.5) 			{$2$};
    \node (C1)[minimum size=0.2cm] at (8.5,5.232050808) 	{$3$};
    \node (D1)[minimum size=0.2cm] at (10.7,5.232050808) 	{$4$}; 
    \node (E1)[minimum size=0.2cm] at (11.7,3.5) 			{$5$}; 
    \node (F1)[minimum size=0.2cm] at (10.7,1.767949192) 	{$6$}; 
    \node[draw=none] at (9.65,0) {$Layer$ \textit{1}};
    
    
 \end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black, thick}]
    \path [->] (A) edge[bend right=0]  			 (B);
    \path [-] (B) edge[bend right=0,dotted,thin] (C);
    \path [->] (C) edge[bend right=0]  			 (D);
    \path [-] (D) edge[bend right=0,dotted,thin] (E);
    \path [->] (E) edge[bend right=0]  			 (F);
    \path [-] (F) edge[bend right=0,dotted,thin] (A);
    
    \path [-] (A1) edge[bend right=0,dotted,thin]  			 (B1);
    \path [->] (B1) edge[bend right=0] (C1);
    \path [-] (C1) edge[bend right=0,dotted,thin]  			 (D1);
    \path [->] (D1) edge[bend right=0] (E1);
    \path [-] (E1) edge[bend right=0,dotted,thin]  			 (F1);
    \path [->] (F1) edge[bend right=0] (A1);
    
    \end{scope}

\end{tikzpicture}
